Computations of parabolic character schemes of knots

We compute parabolic $\mathrm{SL}_2(\mathbb{C})$-character schemes of knots using the parabolic quandle. To this end, we introduce sign-refined arc-colorings and show that their sign data encode the obstruction classes of the induced parabolic representations. We also establish a correspondence between the schemes defined by sign-refined arc-colorings and the parabolic character scheme. This yields a practical diagrammatic method for computing complete lists of parabolic characters, together with their multiplicities and obstruction classes. Using this method, we verify a conjecture of B\'{e}nard and Detcherry for all small knots with at most $12$ crossings.

==> figures/indexalong.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'indexalong.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{285.14651321bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.23143786)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{indexalong.pdf}}%
    \put(0.85877499,0.00878818){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{i_n}^{\sigma_n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{indexalong.pdf}}%
    \put(0.08855477,0.13374279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.20811219,0.20922156){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i_1}$}}}%
    \put(0.27036295,0.13501252){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_2$}}}%
    \put(0.32436368,0.10268111){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{indexalong.pdf}}%
    \put(0.38835379,0.13269241){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_k$}}}%
    \put(0.51352245,0.20676848){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i_k}$}}}%
    \put(0.56455073,0.13396214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{k+1}$}}}%
    \put(0.635385,0.10583927){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\cdots$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{indexalong.pdf}}%
    \put(0.69696707,0.13549798){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_n$}}}%
    \put(0.82213573,0.20957406){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{i_n}$}}}%
    \put(0.87877516,0.13536493){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_1$}}}%
    \put(0.25214221,0.01185678){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{i_1}^{\sigma_1}$}}}%
    \put(0.05153955,0.05765885){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_1$}}}%
    \put(0.55460399,0.00935155){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$g_{i_k}^{\sigma_k}$}}}%
  \end{picture}%
\endgroup%

